On the Satisfiability of Local First-Order Logics with Data

We study first-order logic over unordered structures whose elements carry a finite number of data values from an infinite domain. Data values can be compared wrt.\ equality. As the satisfiability problem for this logic is undecidable in general, we introduce a family of local fragments. They restrict quantification to the neighbourhood of a given reference point that is bounded by some radius. Our first main result establishes decidability of the satisfiability problem for the local radius-1 fragment in presence of one "diagonal relation". On the other hand, extending the radius leads to undecidability. In a second part, we provide the precise decidability and complexity landscape of the satisfiability problem for the existential fragments of local logic, which are parameterized by the number of data values carried by each element and the radius of the considered neighbourhoods. Altogether, we draw a landscape of formalisms that are suitable for the specification of systems with data and open up new avenues for future research.

==> drawing_grid.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\begin{scope}
% \clip[decorate,decoration={zigzag,amplitude=5,segment length=20}] (-.5,-.5) rectangle +( \xmax+1,\ymax+1);
\clip (-.5,-.5) rectangle +( \xmax+1,\ymax+1);

%connections 1~2
\foreach \x in {1,3,...,\xmax}
\foreach \y in {1,3,...,\ymax}
% \draw[shift={(\x,\y)},line width=3,line cap = butt]  (-\gap,.5) arc [start angle=90, end angle=180, radius=.5-\gap];
\connectiononetwo{\x}{\y};


% premiere classes
\foreach \x in {0,  2, ..., \xmax}
\foreach \y in {0,  2, ..., \xmax}
\roundedsquare{\x}{\y}{styleclasseone}; 


% seconde classes
\foreach \x in {-1, 1, ..., \xmax}
\foreach \y in {-1, 1, ..., \xmax}
\roundedsquare{\x}{\y}{styleclassetwo};

% la grille
\foreach \x in {0, ..., \xmax}
\foreach \y in {0, ..., \ymax}
\drawelement{\x}{\y};

\node  at (1,2) [xshift=-0.7em]{$a_1$};
\node  at (2,2) [xshift=-0.7em]{$a_2$};
\node  at (3,2) [xshift=-0.7em]{$a_3$};
\node  at (1,3) [xshift=-0.7em]{$a_4$};
\node  at (2,3) [xshift=-0.7em]{$a_5$};
\node  at (3,3) [xshift=-0.7em]{$a_6$};
\end{scope}

%axes
\draw[<->] (-.7,-1) -- (\xmax+.7,-1);
\draw[<->] (-1,-.7) -- (-1,\xmax+.7);
\foreach \i in {0,2,...,\xmax}{
    \draw  (\i,-.95) -- (\i,-1.05) node[below] {$\UH{0}$};
    \draw (-.95,\i) -- (-1.05,\i) node[left] {$\UV{0}$};
}
\foreach \i in {1,3,...,\xmax}{
    \draw (\i,-.95) -- (\i,-1.05) node[below] {$\UH{1}$};
    \draw (-.95,\i) -- (-1.05,\i) node[left] {$\UV{1}$};
}
\end{tikzpicture}


==> drawing_grid_2loc_00.tex <==
\begin{tikzpicture}
	%connexion 1~2
		\connectiononetwo{3}{3}
		\draw[shift={(2,2)},line width=3,line cap = butt]  (-\singletonradius,1) arc [start angle=90, end angle=180, radius=1cm-\singletonradius];
		\draw[shift={(2,2)},line width=3,line cap = butt]  (\singletonradius,-1) arc [start angle=-90, end angle=0, radius=1cm-\singletonradius];
		
		
	%classes
	 \roundedsquare{2}{2}{styleclasseone}
	 \roundedsquare{1}{1}{styleclassetwo}
	 \roundedsquare{3}{3}{styleclassetwo}
	 
	 \classesingleton{1}{1}{styleclasseone}
	 \classesingleton{2}{1}{styleclasseone}
	 \classesingleton{1}{2}{styleclasseone}
	 \classesingleton{2}{3}{styleclassetwo}
	 \classesingleton{3}{2}{styleclassetwo}
	 \classesingleton{3}{4}{styleclasseone}
	 \classesingleton{4}{3}{styleclasseone}
	 \classesingleton{4}{4}{styleclasseone}
	 

	%grille d'éléments
		\foreach \i in {1,2,3}{
			\drawelement{\i}{\i};
			\drawelement{\i}{\i+1};
			\drawelement{\i+1}{\i};
			}
		\drawelement{4}{4};
		
		\node at  (2,2) [above right] {$a$};
        \node at  (2,3) [above right] {$a'$};
        \node at  (3,2) [above right] {$b$};
        \node at  (3,3) [above right] {$b'$};
	
	%axes
	\begin{scope}[shift={(1,1)}]
	\draw[style={[-]}] (-.7,-1) -- (3.7,-1);
	\draw[style={[-]}] (-1,-.7) -- (-1,3.7);
	\foreach \i in {0,2}{
	    \draw  (\i,-.95) -- (\i,-1.05) node[below] {$\UH{1}$};
	    \draw (-.95,\i) -- (-1.05,\i) node[left] {$\UV{1}$};}
	\foreach \i in {1,3}{
	    \draw (\i,-.95) -- (\i,-1.05) node[below] {$\UH{0}$};
	    \draw (-.95,\i) -- (-1.05,\i) node[left] {$\UV{0}$};}
	\end{scope}
\end{tikzpicture}


==> drawing_grid_2loc_10.tex <==
\begin{tikzpicture}
 	%connexion 1~2
		\connectiononetwo{3}{3}
		\draw[line width=3,line cap = butt]  (2.6,1) 
				.. controls (2.2,1) and (2.2,1.5) .. (3-\gap,1.5);
	
	%classes
		\roundedsquare{2}{2}{styleclasseone}
		\roundedsquare{3}{1}{styleclassetwo}
		\roundedsquare{3}{3}{styleclassetwo}
		
		\classesingleton{3}{1}{styleclasseone}
		\classesingleton{4}{1}{styleclasseone}
		\classesingleton{2}{2}{styleclassetwo}
		\classesingleton{2}{3}{styleclassetwo}
		\classesingleton{3}{4}{styleclasseone}
		\classesingleton{4}{4}{styleclasseone}
% 		\draw[styleclasseone] (4,2) ++(\singletonradius,0) 
% 													-- ++(0,1)
% 													arc [start angle= 0, end angle= 180, radius = \singletonradius]
% 													-- ++(0,-1)
% 													arc [start angle= -180, end angle= 0, radius = \singletonradius];
		\draw[styleclasseone] (4,2) ++(\gap,0) 
													-- ++(0,1)
													arc [start angle= 0, end angle= 180, radius = \gap]
													-- ++(0,-1)
													arc [start angle= -180, end angle= 0, radius = \gap];
		
	 
	%grille d'éléments
		\foreach \i in {1,2,3,4}{
			\drawelement{3}{\i};
			\drawelement{4}{\i};
			}
		\drawelement{2}{2};
		\drawelement{2}{3};
		
		\node at  (3,2) [below right] {$a$};
        \node at  (3,3) [below right] {$a'$};
        \node at  (4,2) [below right] {$b$};
        	\node at  (4,3) [below right] {$b'$};
	
	%axes
	\begin{scope}[shift={(2,1)}]
	\draw[style={[-]}] (-.7,-1) -- (2.7,-1);
	\draw[style={[-]}] (-1,-.7) -- (-1,3.7);
	\foreach \i in {0,2}{
	\draw  (\i,-.95) -- (\i,-1.05) node[below] {$\UH{0}$};
	\draw (-.95,\i) -- (-1.05,\i) node[left] {$\UV{1}$};
	}
	\foreach \i in {1,3}{
	\draw (-.95,\i) -- (-1.05,\i) node[left] {$\UV{0}$};
	}
	\draw (1,-.95) -- (1,-1.05) node[below] {$\UH{1}$};
	\end{scope}
 
\end{tikzpicture}


==> drawing_grid_3loc_00.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
	%classes d'eq
	\roundedsquare{0}{0}{styleclasseone};
	\roundedsquare{2}{0}{styleclasseone};
	\roundedsquare{0}{2}{styleclasseone};
	\roundedsquare{2}{2}{styleclasseone};
	\roundedsquare{1}{1}{styleclassetwo};
	\roundedsquare{1}{3}{styleclassetwo};
	\roundedsquare{3}{1}{styleclassetwo};
	\roundedsquare{3}{3}{styleclassetwo};
	
	\foreach \i in {1,2,3}{
		\classesingleton{\i}{0}{styleclassetwo};
		\classesingleton{0}{\i}{styleclassetwo};
		\classesingleton{\i}{4}{styleclasseone};
		\classesingleton{4}{\i}{styleclasseone};
	}
	\classesingleton{0}{0}{styleclassetwo};
	\classesingleton{4}{4}{styleclasseone};
	
	%grille d'éléments
	\foreach \x in {0,1,2,3}
		\drawelement{\x}{0};
	\foreach \x in {0,1,2,3,4}
		\foreach \y in {1,2,3}
			\drawelement{\x}{\y};
	\foreach \x in {1,2,3,4}
		\drawelement{\x}{4};
	
	%étiquettes
	\draw (2,2) node[below left] {$a$};
	\draw (3,2) node[below right] {$b$};
	\draw (2,3) node[above left] {$a'$};
	\draw (3,3) node[above right] {$b'$};
	
	%axes
	\draw[style={[-]}] (-.7,-1) -- (4.7,-1);
	\draw[style={[-]}] (-1,-.7) -- (-1,4.7);
	\foreach \i in {0,2,4}{
	    \draw  (\i,-.95) -- (\i,-1.05) node[below] {$\UH{0}$};
	\draw (-.95,\i) -- (-1.05,\i) node[left] {$\UV{0}$};}
	\foreach \i in {1,3}{
	    \draw (\i,-.95) -- (\i,-1.05) node[below] {$\UH{1}$};
	\draw (-.95,\i) -- (-1.05,\i) node[left] {$\UV{1}$};}
\end{tikzpicture}


==> drawing_grid_3loc_10.tex <==
\begin{tikzpicture}
	%classes d'eq
	\roundedsquare{2}{0}{styleclasseone}
	\roundedsquare{4}{0}{styleclasseone}
	\roundedsquare{2}{2}{styleclasseone}
	\roundedsquare{4}{2}{styleclasseone}
	\roundedsquare{1}{1}{styleclassetwo}
	\roundedsquare{1}{3}{styleclassetwo}
	\roundedsquare{3}{1}{styleclassetwo}
	\roundedsquare{3}{3}{styleclassetwo}
	
	\foreach \i in {1,2,3}{
	\classesingleton{\i+1}{0}{styleclassetwo}
	\classesingleton{5}{\i}{styleclassetwo}
	\classesingleton{\i+1}{4}{styleclasseone}
	\classesingleton{1}{\i}{styleclasseone}}
	\classesingleton{5}{0}{styleclassetwo}
	\classesingleton{1}{4}{styleclasseone}
	
	%grille d'éléments
	\foreach \x in {2,3,4,5},5
		\drawelement{\x}{0};
	\foreach \x in {1,2,3,4,5}
		\foreach \y in {1,2,3}
			\drawelement{\x}{\y};
	\foreach \x in {1,2,3,4}
		\drawelement{\x}{4};
	
	%étiquettes
	\draw (3,2) node[below right] {$a$};
	\draw (4,2) node[below left] {$b$};
	\draw (3,3) node[above right] {$a'$};
	\draw (4,3) node[above left] {$b'$};
	
	%axes
	\begin{scope}[xshift=1cm]
		\draw[style={[-]}] (-.7,-1) -- (4.7,-1);
		\draw[style={[-]}] (-1,-.7) -- (-1,4.7);
		\foreach \i in {0,2,4}{
		    \draw  (\i,-.95) -- (\i,-1.05) node[below] {$\UH{1}$};
		    \draw (-.95,\i) -- (-1.05,\i) node[left] {$\UV{0}$};}
		\foreach \i in {1,3}{
		    \draw (\i,-.95) -- (\i,-1.05) node[below] {$\UH{0}$};
		    \draw (-.95,\i) -- (-1.05,\i) node[left] {$\UV{1}$};}
	\end{scope}
\end{tikzpicture}

